Asymptotically flat, spherical, self-interacting scalar, Dirac and Proca stars

We present a comparative analysis of the self-gravitating solitons arising in the Einstein-Klein-Gordon, Einstein-Dirac and Einstein-Proca models, for the particular case of static, spherically symmetric spacetimes. Differently from the previous study arXiv:1708.05674, the matter fields possess suitable self-interacting terms in the Lagrangians, which allow for the existence of $Q$-ball--type solutions for these models in the flat spacetime limit. In spite of this important difference, our analysis shows that the high degree of universality observed in arXiv:1708.05674 remains, and various spin-independent common patterns are observed.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
   currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
